Existence Precedes Value: Joint Modeling of Observational Existence and Evolving States in Time Series Forecasting

Real-world time series are often highly incomplete and irregular due to sensor dormancy, transmission delays, and event-driven sampling, making reliable forecasting fundamentally challenging. Existing methods have evolved from impute-then-forecast pipelines to continuous-time models such as Neural ODEs and continuous-time graph networks. While these approaches improve the modeling of historical irregularity, they still rely on an implicit oracle assumption at inference time: the timestamps of future valid observations are presumed to be known in advance. This assumption limits practical relevance, since in many real systems the more fundamental question is not only what the future value will be, but also whether a valid observation will occur at all. In this paper, we propose Timeflies, a unified framework that reformulates forecasting as a joint problem of future observability inference and value estimation. To explicitly model the interaction between observation dynamics and state evolution, Timeflies adopts an observation stream and a value stream, coupled through three dedicated modules for reliability-aware embedding, observation-guided dependency modeling, and joint prediction. We further construct Shadow, a benchmark that combines natural missingness from public datasets with real-world industrial data, and introduce the Observation-Value Joint Entropy (OVJE) metric to comprehensively evaluate this coupled predictability. Extensive experiments show that Timeflies consistently outperforms existing methods, highlighting the importance of explicitly modeling future observability in time series forecasting with missing values. Code and dataset are available in https://github.com/ant-intl/Timeflies.

==> (inline-0) <==
\begin{longtable}{@{}clcccccccccccc@{}}
\caption{Full missingness prediction Results. Abbreviations: BB-FS = Bitbrains Fast Storage, BB-rnd = Bitbrains Random, Hier. Sales = Hierarchical Sales, Jena Wea. = Jena Weather, KDD Cup = KDD Cup 2018, Temp. Rain = Temperature Rain. Datasets with the same name appearing in multiple row groups differ in sampling frequency. Single-class evaluations use the implementation fallback AUC $=0.500$, for which AUC is mathematically undefined.} \label{tab:full_missing_pred} \\
\toprule
Dataset & Missing Ratio & Metric & \NAME & Crossformer & DLinear & FACT & FEDformer & MICN & OLinear & PatchTST & TimeMixer & WPMixer & iTransformer \\
\midrule
\endfirsthead
\multicolumn{14}{c}{\tablename\ \thetable{} -- Continued from previous page} \\
\toprule
Dataset & Missing Ratio & Metric & \NAME & Crossformer & DLinear & FACT & FEDformer & MICN & OLinear & PatchTST & TimeMixer & WPMixer & iTransformer \\
\midrule
\endhead
\midrule
\multicolumn{14}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\multirow{16}{*}{\rotatebox{90}{BB-FS}} & \multirow{4}{*}{High} & MAE$\downarrow$ & 0.092 & 0.255 & 0.190 & 0.105 & 0.147 & 0.184 & 0.104 & 0.102 & 0.113 & 0.099 & 0.095 \\*
 &  & MSE$\downarrow$ & 0.702 & 2.904 & 1.202 & 0.773 & 0.738 & 0.860 & 0.717 & 0.747 & 0.721 & 0.727 & 0.709 \\*
 &  & AUC$\uparrow$ & 0.995 & 0.860 & 0.853 & 0.954 & 0.830 & 0.943 & 0.956 & 0.954 & 0.951 & 0.809 & 0.957 \\*
 &  & OVJE$\downarrow$ & 0.378 & 0.803 & 0.919 & 0.487 & 1.179 & 0.835 & 0.462 & 0.485 & 0.495 & 0.710 & 0.505 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.554 & 0.561 & 0.624 & 0.560 & 0.694 & 0.644 & 0.589 & 0.555 & 0.652 & 0.590 & 0.650 \\*
 &  & MSE$\downarrow$ & 0.668 & 0.769 & 0.647 & 0.766 & 0.788 & 0.996 & 0.730 & 0.729 & 0.945 & 0.819 & 0.962 \\*
 &  & AUC$\uparrow$ & 0.995 & 0.820 & 0.783 & 0.932 & 0.384 & 0.826 & 0.906 & 0.939 & 0.973 & 0.440 & 0.931 \\*
 &  & OVJE$\downarrow$ & 0.796 & 1.037 & 1.324 & 0.823 & 1.309 & 0.970 & 0.919 & 1.039 & 0.907 & 1.349 & 0.981 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.120 & 0.134 & 0.135 & 0.128 & 0.166 & 0.207 & 0.122 & 0.134 & 0.205 & 0.137 & 0.129 \\*
 &  & MSE$\downarrow$ & 0.223 & 0.234 & 0.217 & 0.229 & 0.226 & 0.372 & 0.221 & 0.247 & 0.753 & 0.252 & 0.249 \\*
 &  & AUC$\uparrow$ & 0.625 & 0.483 & 0.589 & 0.559 & 0.515 & 0.409 & 0.577 & 0.469 & 0.407 & 0.482 & 0.520 \\*
 &  & OVJE$\downarrow$ & 0.182 & 0.271 & 0.287 & 0.184 & 0.294 & 0.363 & 0.173 & 0.249 & 0.225 & 0.580 & 0.222 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{No} & MAE$\downarrow$ & 0.077 & 0.081 & 0.079 & 0.085 & 0.126 & 0.088 & 0.080 & 0.079 & 0.086 & 0.094 & 0.081 \\*
 &  & MSE$\downarrow$ & 0.062 & 0.069 & 0.063 & 0.063 & 0.109 & 0.062 & 0.063 & 0.063 & 0.066 & 0.065 & 0.057 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.162 & 0.171 & 0.172 & 0.192 & 0.277 & 0.186 & 0.170 & 0.170 & 0.188 & 0.534 & 0.193 \\*
\midrule
\multirow{8}{*}{\rotatebox{90}{BB-FS}} & \multirow{4}{*}{High} & MAE$\downarrow$ & 0.097 & 0.353 & 0.306 & 0.125 & 0.237 & 0.409 & 0.107 & 0.110 & 0.148 & 0.152 & 0.151 \\*
 &  & MSE$\downarrow$ & 0.674 & 2.781 & 1.771 & 0.771 & 1.120 & 1.671 & 0.706 & 0.696 & 0.855 & 0.830 & 0.865 \\*
 &  & AUC$\uparrow$ & 0.921 & 0.629 & 0.563 & 0.985 & 0.524 & 0.568 & 0.973 & 0.958 & 0.826 & 0.534 & 0.910 \\*
 &  & OVJE$\downarrow$ & 0.523 & 1.143 & 1.146 & 0.611 & 1.267 & 1.890 & 0.607 & 0.640 & 0.872 & 0.882 & 0.723 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.596 & 0.580 & 0.570 & 0.592 & 0.590 & 0.645 & 0.644 & 0.630 & 0.618 & 0.595 & 0.637 \\*
 &  & MSE$\downarrow$ & 0.723 & 0.609 & 0.563 & 0.785 & 0.586 & 0.689 & 0.813 & 0.858 & 0.760 & 0.693 & 0.807 \\*
 &  & AUC$\uparrow$ & 1.000 & 0.596 & 0.328 & 0.539 & 0.484 & 0.799 & 0.951 & 0.631 & 0.762 & 0.477 & 0.598 \\*
 &  & OVJE$\downarrow$ & 0.954 & 1.161 & 1.632 & 1.070 & 1.634 & 1.159 & 1.165 & 1.124 & 1.126 & 1.722 & 1.566 \\*
\cline{2-14}
\noalign{\penalty10000}
\multirow{8}{*}{\rotatebox{90}{BB-FS}} & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.910 & 1.008 & 0.968 & 0.952 & 0.993 & 1.853 & 0.942 & 0.907 & 0.907 & 0.928 & 0.930 \\*
 &  & MSE$\downarrow$ & 17.040 & 17.974 & 18.117 & 18.225 & 18.063 & 18.818 & 18.173 & 17.869 & 17.773 & 18.101 & 17.953 \\*
 &  & AUC$\uparrow$ & 0.810 & 0.546 & 0.472 & 0.578 & 0.491 & 0.462 & 0.269 & 0.217 & 0.760 & 0.500 & 0.349 \\*
 &  & OVJE$\downarrow$ & 0.788 & 0.843 & 1.098 & 0.980 & 1.114 & 1.441 & 0.937 & 0.815 & 0.675 & 1.145 & 0.936 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{No} & MAE$\downarrow$ & 0.156 & 0.296 & 0.237 & 0.168 & 0.289 & 0.206 & 0.175 & 0.202 & 0.190 & 0.208 & 0.159 \\*
 &  & MSE$\downarrow$ & 0.329 & 1.074 & 0.549 & 0.312 & 0.710 & 0.431 & 0.319 & 0.485 & 0.425 & 0.484 & 0.256 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.241 & 0.278 & 0.416 & 0.252 & 0.405 & 0.300 & 0.255 & 0.247 & 0.256 & 0.838 & 0.305 \\*
\midrule
\multirow{12}{*}{\rotatebox{90}{BB-rnd}} & \multirow{4}{*}{High} & MAE$\downarrow$ & 0.472 & 0.480 & 0.533 & 0.460 & 0.541 & 0.515 & 0.493 & 0.482 & 0.499 & 0.453 & 0.465 \\*
 &  & MSE$\downarrow$ & 8.445 & 7.836 & 8.121 & 8.690 & 8.022 & 8.030 & 8.910 & 9.384 & 8.678 & 8.310 & 8.136 \\*
 &  & AUC$\uparrow$ & 0.988 & 0.962 & 0.865 & 0.978 & 0.957 & 0.953 & 0.969 & 0.971 & 0.955 & 0.676 & 0.986 \\*
 &  & OVJE$\downarrow$ & 0.585 & 0.619 & 1.011 & 0.603 & 1.346 & 1.153 & 0.642 & 0.681 & 0.908 & 0.976 & 0.617 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.163 & 0.209 & 0.195 & 0.174 & 0.203 & 0.261 & 0.178 & 0.182 & 0.198 & 0.161 & 0.170 \\*
 &  & MSE$\downarrow$ & 0.149 & 0.172 & 0.161 & 0.156 & 0.166 & 0.193 & 0.156 & 0.171 & 0.187 & 0.151 & 0.153 \\*
 &  & AUC$\uparrow$ & 0.700 & 0.359 & 0.492 & 0.228 & 0.583 & 0.656 & 0.488 & 0.665 & 0.455 & 0.477 & 0.570 \\*
 &  & OVJE$\downarrow$ & 0.598 & 0.838 & 1.105 & 0.755 & 1.068 & 1.060 & 0.829 & 0.792 & 0.481 & 1.031 & 0.756 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.190 & 0.191 & 0.200 & 0.220 & 0.217 & 0.241 & 0.198 & 0.202 & 0.239 & 0.217 & 0.202 \\*
 &  & MSE$\downarrow$ & 0.483 & 0.577 & 0.473 & 0.791 & 0.493 & 0.526 & 0.565 & 0.570 & 0.810 & 0.612 & 0.717 \\*
 &  & AUC$\uparrow$ & 0.680 & 0.493 & 0.442 & 0.665 & 0.524 & 0.515 & 0.514 & 0.554 & 0.625 & 0.464 & 0.646 \\*
 &  & OVJE$\downarrow$ & 0.430 & 0.504 & 0.649 & 0.452 & 0.495 & 0.684 & 0.452 & 0.516 & 1.096 & 0.822 & 0.521 \\*
\midrule
\multirow{16}{*}{\rotatebox{90}{BB-rnd}} & \multirow{4}{*}{High} & MAE$\downarrow$ & 0.546 & 0.709 & 0.744 & 0.686 & 0.939 & 2.539 & 0.557 & 0.722 & 0.821 & 0.684 & 0.637 \\*
 &  & MSE$\downarrow$ & 6.366 & 6.528 & 6.671 & 6.816 & 6.823 & 13.335 & 6.445 & 6.581 & 6.826 & 6.521 & 6.391 \\*
 &  & AUC$\uparrow$ & 0.978 & 0.901 & 0.801 & 0.801 & 0.571 & 0.566 & 0.961 & 0.902 & 0.688 & 0.593 & 0.664 \\*
 &  & OVJE$\downarrow$ & 0.784 & 1.242 & 1.599 & 1.612 & 1.704 & 2.121 & 0.945 & 1.193 & 1.442 & 1.199 & 1.218 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.138 & 0.340 & 0.154 & 0.185 & 0.391 & 3.533 & 0.143 & 0.195 & 0.215 & 0.140 & 0.231 \\*
 &  & MSE$\downarrow$ & 0.087 & 0.194 & 0.087 & 0.116 & 0.256 & 19.761 & 0.087 & 0.118 & 0.125 & 0.085 & 0.152 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.417 & 1.178 & 1.020 & 1.051 & 1.416 & 1.716 & 0.950 & 0.723 & 1.051 & 0.943 & 1.126 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.214 & 0.222 & 0.255 & 0.236 & 0.242 & 0.265 & 0.225 & 0.262 & 0.243 & 0.264 & 0.246 \\*
 &  & MSE$\downarrow$ & 0.521 & 0.701 & 0.594 & 0.609 & 0.515 & 0.679 & 0.547 & 0.707 & 0.646 & 0.661 & 0.599 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.505 & 0.650 & 1.101 & 0.562 & 0.658 & 0.617 & 0.723 & 0.721 & 0.599 & 0.972 & 0.665 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{No} & MAE$\downarrow$ & 0.080 & 0.112 & 0.104 & 0.095 & 0.146 & 1.491 & 0.090 & 0.081 & 0.108 & 0.091 & 0.094 \\*
 &  & MSE$\downarrow$ & 0.046 & 0.078 & 0.054 & 0.068 & 0.083 & 5.492 & 0.069 & 0.047 & 0.069 & 0.048 & 0.062 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.182 & 0.447 & 0.933 & 0.407 & 0.961 & 1.152 & 0.422 & 0.210 & 0.275 & 0.839 & 0.596 \\*
\midrule
\multirow{4}{*}{\rotatebox{90}{Car Parts}} & \multirow{4}{*}{No} & MAE$\downarrow$ & 0.358 & 0.440 & 0.493 & 0.363 & 0.426 & 0.441 & 0.361 & 0.426 & 0.467 & 0.397 & 0.366 \\*
 &  & MSE$\downarrow$ & 0.665 & 0.683 & 0.707 & 0.671 & 0.682 & 0.682 & 0.669 & 0.671 & 0.820 & 0.670 & 0.688 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.835 & 1.520 & 1.883 & 0.915 & 1.636 & 1.073 & 0.940 & 1.655 & 1.450 & 1.518 & 1.008 \\*
\midrule
\multirow{16}{*}{\rotatebox{90}{Electricity}} & \multirow{4}{*}{High} & MAE$\downarrow$ & 0.020 & 0.038 & 0.060 & 0.020 & 0.084 & 0.675 & 0.019 & 0.022 & 0.024 & 0.024 & 0.019 \\*
 &  & MSE$\downarrow$ & 0.016 & 0.015 & 0.023 & 0.016 & 0.035 & 22.089 & 0.014 & 0.018 & 0.019 & 0.020 & 0.013 \\*
 &  & AUC$\uparrow$ & 0.833 & 0.658 & 0.601 & 0.832 & 0.549 & 0.663 & 0.833 & 0.824 & 0.833 & 0.563 & 0.829 \\*
 &  & OVJE$\downarrow$ & 0.078 & 0.854 & 0.932 & 0.523 & 2.043 & 2.560 & 0.143 & 1.315 & 0.245 & 0.612 & 0.431 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.243 & 0.338 & 0.318 & 0.314 & 0.409 & 6.612 & 0.320 & 0.268 & 0.329 & 0.299 & 0.324 \\*
 &  & MSE$\downarrow$ & 0.104 & 0.168 & 0.143 & 0.144 & 0.257 & 11.675 & 0.147 & 0.118 & 0.156 & 0.135 & 0.152 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.318 & 0.838 & 1.065 & 0.960 & 1.102 & 1.149 & 0.926 & 0.502 & 1.035 & 0.872 & 1.034 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.243 & 0.338 & 0.318 & 0.314 & 0.409 & 6.612 & 0.320 & 0.268 & 0.329 & 0.299 & 0.324 \\*
 &  & MSE$\downarrow$ & 0.104 & 0.168 & 0.143 & 0.144 & 0.257 & 131.675 & 0.147 & 0.118 & 0.156 & 0.135 & 0.152 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.318 & 0.838 & 1.065 & 0.960 & 1.102 & 1.149 & 0.926 & 0.502 & 1.035 & 0.872 & 1.034 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{No} & MAE$\downarrow$ & 0.025 & 0.034 & 0.034 & 0.025 & 0.046 & 0.072 & 0.025 & 0.026 & 0.026 & 0.029 & 0.023 \\*
 &  & MSE$\downarrow$ & 0.011 & 0.016 & 0.018 & 0.009 & 0.022 & 0.026 & 0.011 & 0.011 & 0.013 & 0.014 & 0.012 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.124 & 0.190 & 0.343 & 0.129 & 0.207 & 0.372 & 0.127 & 0.133 & 0.141 & 0.503 & 0.169 \\*
\midrule
\multirow{12}{*}{\rotatebox{90}{Electricity}} & \multirow{4}{*}{High} & MAE$\downarrow$ & 0.022 & 0.029 & 0.028 & 0.023 & 0.039 & 0.041 & 0.024 & 0.023 & 0.025 & 0.029 & 0.023 \\*
 &  & MSE$\downarrow$ & 0.020 & 0.022 & 0.024 & 0.021 & 0.025 & 0.032 & 0.023 & 0.021 & 0.024 & 0.023 & 0.020 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.045 & 0.155 & 0.577 & 0.052 & 1.000 & 0.540 & 0.049 & 0.140 & 0.058 & 0.599 & 0.101 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.019 & 0.026 & 0.022 & 0.021 & 0.037 & 0.034 & 0.021 & 0.024 & 0.024 & 0.030 & 0.021 \\*
 &  & MSE$\downarrow$ & 0.034 & 0.026 & 0.031 & 0.063 & 0.097 & 0.051 & 0.036 & 0.038 & 0.027 & 0.034 & 0.029 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.123 & 0.349 & 0.261 & 0.148 & 0.347 & 0.522 & 0.156 & 0.170 & 0.154 & 0.568 & 0.210 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.188 & 0.216 & 0.189 & 0.218 & 0.355 & 0.193 & 0.218 & 0.196 & 0.219 & 0.175 & 0.221 \\*
 &  & MSE$\downarrow$ & 0.073 & 0.100 & 0.076 & 0.096 & 0.207 & 0.079 & 0.086 & 0.076 & 0.094 & 0.072 & 0.096 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.409 & 0.508 & 0.684 & 0.442 & 0.891 & 0.412 & 0.482 & 0.484 & 0.459 & 1.130 & 0.537 \\*
\midrule
\multirow{12}{*}{\rotatebox{90}{Electricity}} & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.017 & 0.053 & 0.071 & 0.018 & 0.056 & 1.290 & 0.025 & 0.019 & 0.027 & 0.035 & 0.025 \\*
 &  & MSE$\downarrow$ & 0.029 & 0.331 & 0.155 & 0.035 & 0.058 & 79.755 & 0.073 & 0.037 & 0.093 & 0.155 & 0.065 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.096 & 0.291 & 1.115 & 0.144 & 0.411 & 1.210 & 0.278 & 0.163 & 0.136 & 0.468 & 0.744 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.216 & 0.514 & 0.218 & 0.222 & 0.381 & 10.743 & 0.220 & 0.219 & 0.220 & 0.222 & 0.222 \\*
 &  & MSE$\downarrow$ & 0.070 & 0.392 & 0.063 & 0.071 & 0.205 & 117.859 & 0.065 & 0.072 & 0.070 & 0.064 & 0.066 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.546 & 1.389 & 0.985 & 0.865 & 1.143 & 2.162 & 0.862 & 0.875 & 0.977 & 0.666 & 0.962 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{No} & MAE$\downarrow$ & 0.019 & 0.047 & 0.068 & 0.021 & 0.037 & 2.454 & 0.033 & 0.022 & 0.027 & 0.026 & 0.019 \\*
 &  & MSE$\downarrow$ & 0.006 & 0.040 & 0.031 & 0.008 & 0.008 & 75.830 & 0.017 & 0.007 & 0.012 & 0.010 & 0.006 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.114 & 0.329 & 0.999 & 0.110 & 0.194 & 1.296 & 0.492 & 0.206 & 0.121 & 0.408 & 0.230 \\*
\midrule
\multirow{4}{*}{\rotatebox{90}{Electricity}} & \multirow{4}{*}{High} & MAE$\downarrow$ & 0.015 & 0.127 & 0.084 & 0.029 & 0.181 & 1.822 & 0.034 & 0.031 & 0.037 & 0.025 & 0.033 \\*
 &  & MSE$\downarrow$ & 0.005 & 0.145 & 0.036 & 0.026 & 0.074 & 54.368 & 0.028 & 0.027 & 0.043 & 0.017 & 0.029 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.177 & 0.919 & 0.971 & 0.514 & 1.933 & 2.404 & 0.540 & 0.468 & 0.815 & 0.252 & 0.648 \\*
\midrule
\multirow{4}{*}{\rotatebox{90}{Hier. Sales}} & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.331 & 0.341 & 0.366 & 0.338 & 0.368 & 0.636 & 0.355 & 0.371 & 0.372 & 0.366 & 0.376 \\*
 &  & MSE$\downarrow$ & 0.532 & 0.518 & 0.562 & 0.537 & 0.556 & 0.994 & 0.572 & 0.588 & 0.581 & 0.581 & 0.593 \\*
 &  & AUC$\uparrow$ & 0.507 & 0.528 & 0.471 & 0.573 & 0.547 & 0.514 & 0.399 & 0.528 & 0.507 & 0.510 & 0.591 \\*
 &  & OVJE$\downarrow$ & 1.043 & 1.109 & 1.659 & 1.046 & 1.167 & 1.507 & 1.089 & 1.113 & 1.104 & 1.302 & 1.141 \\*
\midrule
\multirow{4}{*}{\rotatebox{90}{Jena Wea.}} & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.308 & 0.329 & 0.361 & 0.326 & 0.406 & 0.365 & 0.328 & 0.322 & 0.314 & 0.321 & 0.330 \\*
 &  & MSE$\downarrow$ & 0.309 & 0.295 & 0.349 & 0.332 & 0.417 & 0.353 & 0.337 & 0.327 & 0.316 & 0.333 & 0.336 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.615 & 0.872 & 1.116 & 0.662 & 1.205 & 0.809 & 0.663 & 0.694 & 0.611 & 1.258 & 0.879 \\*
\midrule
\multirow{4}{*}{\rotatebox{90}{Jena Wea.}} & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.380 & 0.488 & 0.416 & 0.407 & 0.544 & 1.526 & 0.385 & 0.374 & 0.398 & 0.386 & 0.416 \\*
 &  & MSE$\downarrow$ & 0.386 & 0.497 & 0.400 & 0.412 & 0.584 & 6.486 & 0.389 & 0.383 & 0.405 & 0.386 & 0.429 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.770 & 1.212 & 1.573 & 1.269 & 1.728 & 1.590 & 0.788 & 0.760 & 1.214 & 1.473 & 1.356 \\*
\midrule
\multirow{16}{*}{\rotatebox{90}{KDD Cup}} & \multirow{4}{*}{High} & MAE$\downarrow$ & 0.457 & 0.494 & 0.469 & 0.503 & 0.500 & 1.962 & 0.470 & 0.533 & 0.520 & 0.468 & 0.467 \\*
 &  & MSE$\downarrow$ & 0.551 & 0.636 & 0.586 & 0.702 & 0.670 & 5.292 & 0.608 & 0.748 & 0.642 & 0.596 & 0.696 \\*
 &  & AUC$\uparrow$ & 0.997 & 0.468 & 0.546 & 0.860 & 0.669 & 0.601 & 0.823 & 0.703 & 0.515 & 0.663 & 0.605 \\*
 &  & OVJE$\downarrow$ & 0.424 & 0.873 & 0.875 & 0.762 & 0.726 & 0.787 & 0.713 & 0.770 & 0.875 & 1.149 & 0.787 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.435 & 0.450 & 0.450 & 0.448 & 0.458 & 2.570 & 0.429 & 0.450 & 0.439 & 0.432 & 0.452 \\*
 &  & MSE$\downarrow$ & 1.061 & 1.153 & 1.197 & 1.163 & 1.184 & 13.987 & 1.131 & 1.168 & 1.130 & 1.105 & 1.186 \\*
 &  & AUC$\uparrow$ & 0.924 & 0.776 & 0.522 & 0.878 & 0.484 & 0.630 & 0.595 & 0.739 & 0.789 & 0.739 & 0.451 \\*
 &  & OVJE$\downarrow$ & 0.822 & 1.046 & 1.235 & 0.905 & 1.066 & 1.690 & 1.016 & 0.972 & 0.946 & 0.995 & 1.095 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.438 & 0.438 & 0.442 & 0.456 & 0.485 & 1.646 & 0.432 & 0.446 & 0.440 & 0.436 & 0.463 \\*
 &  & MSE$\downarrow$ & 1.367 & 1.446 & 1.461 & 1.474 & 1.540 & 5.897 & 1.447 & 1.452 & 1.442 & 1.430 & 1.513 \\*
 &  & AUC$\uparrow$ & 0.420 & 0.342 & 0.490 & 0.612 & 0.470 & 0.473 & 0.552 & 0.450 & 0.588 & 0.460 & 0.455 \\*
 &  & OVJE$\downarrow$ & 0.759 & 0.935 & 1.348 & 0.814 & 0.905 & 1.718 & 0.785 & 0.865 & 0.806 & 1.035 & 0.910 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{No} & MAE$\downarrow$ & 0.556 & 0.627 & 0.558 & 0.568 & 0.700 & 8.103 & 0.559 & 0.610 & 0.557 & 0.562 & 0.631 \\*
 &  & MSE$\downarrow$ & 0.537 & 0.667 & 0.547 & 0.579 & 0.751 & 71.199 & 0.562 & 0.645 & 0.530 & 0.568 & 0.678 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 1.065 & 1.910 & 1.587 & 1.604 & 1.783 & 2.467 & 1.622 & 1.604 & 1.721 & 1.249 & 1.809 \\*
\midrule
\multirow{12}{*}{\rotatebox{90}{KDD Cup}} & \multirow{4}{*}{High} & MAE$\downarrow$ & 0.612 & 0.631 & 0.667 & 0.679 & 0.646 & 0.688 & 0.660 & 0.682 & 0.779 & 0.695 & 0.686 \\*
 &  & MSE$\downarrow$ & 2.578 & 2.629 & 2.791 & 2.769 & 2.749 & 2.815 & 2.754 & 2.850 & 3.158 & 2.804 & 2.768 \\*
 &  & AUC$\uparrow$ & 0.958 & 0.891 & 0.906 & 0.933 & 0.815 & 0.954 & 0.922 & 0.933 & 0.950 & 0.626 & 0.850 \\*
 &  & OVJE$\downarrow$ & 0.533 & 0.880 & 0.958 & 0.547 & 0.798 & 0.535 & 0.545 & 0.556 & 0.550 & 0.915 & 0.742 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.442 & 0.445 & 0.451 & 0.478 & 0.484 & 0.473 & 0.447 & 0.446 & 0.468 & 0.482 & 0.484 \\*
 &  & MSE$\downarrow$ & 1.628 & 1.643 & 1.636 & 1.709 & 1.652 & 1.645 & 1.636 & 1.655 & 1.656 & 1.704 & 1.710 \\*
 &  & AUC$\uparrow$ & 0.576 & 0.564 & 0.503 & 0.626 & 0.506 & 0.537 & 0.540 & 0.556 & 0.563 & 0.482 & 0.567 \\*
 &  & OVJE$\downarrow$ & 1.069 & 1.138 & 1.142 & 1.072 & 1.116 & 1.137 & 1.085 & 1.083 & 1.081 & 1.390 & 1.128 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.487 & 0.482 & 0.489 & 0.515 & 0.522 & 0.518 & 0.507 & 0.506 & 0.531 & 0.521 & 0.520 \\*
 &  & MSE$\downarrow$ & 0.709 & 0.721 & 0.704 & 0.716 & 0.737 & 0.754 & 0.713 & 0.720 & 0.790 & 0.732 & 0.740 \\*
 &  & AUC$\uparrow$ & 0.566 & 0.502 & 0.545 & 0.481 & 0.451 & 0.490 & 0.524 & 0.540 & 0.495 & 0.556 & 0.498 \\*
 &  & OVJE$\downarrow$ & 1.050 & 1.141 & 1.156 & 1.069 & 1.112 & 1.087 & 1.080 & 1.134 & 1.077 & 1.492 & 1.192 \\*
\midrule
\multirow{8}{*}{\rotatebox{90}{Restaurant}} & \multirow{4}{*}{High} & MAE$\downarrow$ & 0.466 & 0.546 & 0.577 & 0.502 & 0.559 & 1.406 & 0.518 & 0.495 & 0.515 & 0.516 & 0.507 \\*
 &  & MSE$\downarrow$ & 0.460 & 0.581 & 0.758 & 0.532 & 0.592 & 3.061 & 0.606 & 0.502 & 0.557 & 0.592 & 0.539 \\*
 &  & AUC$\uparrow$ & 0.696 & 0.444 & 0.552 & 0.608 & 0.492 & 0.623 & 0.668 & 0.639 & 0.581 & 0.533 & 0.517 \\*
 &  & OVJE$\downarrow$ & 1.049 & 1.331 & 1.378 & 1.280 & 1.389 & 1.514 & 1.257 & 1.241 & 1.326 & 1.294 & 1.318 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.384 & 0.391 & 0.396 & 0.391 & 0.399 & 0.447 & 0.402 & 0.392 & 0.394 & 0.406 & 0.394 \\*
 &  & MSE$\downarrow$ & 0.302 & 0.303 & 0.313 & 0.302 & 0.311 & 0.364 & 0.322 & 0.308 & 0.304 & 0.331 & 0.306 \\*
 &  & AUC$\uparrow$ & 0.916 & 0.886 & 0.603 & 0.909 & 0.891 & 0.903 & 0.904 & 0.895 & 0.897 & 0.886 & 0.884 \\*
 &  & OVJE$\downarrow$ & 0.843 & 1.026 & 1.278 & 0.876 & 0.894 & 0.955 & 0.886 & 0.969 & 0.886 & 1.117 & 0.982 \\*
\cline{2-14}
\noalign{\penalty10000}
\multirow{8}{*}{\rotatebox{90}{Restaurant}}  & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.422 & 0.450 & 0.462 & 0.454 & 0.463 & 0.849 & 0.458 & 0.452 & 0.460 & 0.458 & 0.449 \\*
 &  & MSE$\downarrow$ & 0.900 & 0.890 & 0.902 & 0.885 & 0.905 & 1.585 & 0.897 & 0.893 & 0.913 & 0.896 & 0.883 \\*
 &  & AUC$\uparrow$ & 0.795 & 0.725 & 0.617 & 0.770 & 0.756 & 0.762 & 0.772 & 0.708 & 0.637 & 0.776 & 0.698 \\*
 &  & OVJE$\downarrow$ & 0.987 & 1.054 & 1.446 & 0.963 & 0.990 & 1.301 & 0.973 & 1.016 & 0.977 & 1.346 & 1.034 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{No} & MAE$\downarrow$ & 0.528 & 0.684 & 0.723 & 0.559 & 0.666 & 2.016 & 0.623 & 0.586 & 0.852 & 0.606 & 0.605 \\*
 &  & MSE$\downarrow$ & 0.451 & 0.728 & 0.804 & 0.492 & 0.775 & 6.032 & 0.585 & 0.562 & 1.199 & 0.563 & 0.594 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 1.082 & 1.691 & 2.049 & 1.655 & 1.600 & 1.487 & 1.733 & 1.651 & 2.005 & 1.721 & 1.709 \\*
\midrule
\multirow{12}{*}{\rotatebox{90}{Temp. Rain}} & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.302 & 0.362 & 0.359 & 0.305 & 0.463 & 3.358 & 0.337 & 0.319 & 0.317 & 0.306 & 0.319 \\*
 &  & MSE$\downarrow$ & 0.283 & 0.328 & 0.315 & 0.298 & 0.445 & 12.191 & 0.299 & 0.321 & 0.299 & 0.300 & 0.300 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.827 & 0.986 & 1.417 & 1.095 & 1.278 & 2.364 & 1.189 & 0.763 & 1.250 & 1.308 & 1.314 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.440 & 0.448 & 0.473 & 0.462 & 0.522 & 0.482 & 0.472 & 0.489 & 0.519 & 0.477 & 0.468 \\*
 &  & MSE$\downarrow$ & 0.740 & 0.805 & 0.747 & 0.809 & 0.828 & 0.799 & 0.775 & 0.783 & 0.882 & 0.775 & 0.809 \\*
 &  & AUC$\uparrow$ & 0.674 & 0.362 & 0.353 & 0.540 & 0.468 & 0.492 & 0.422 & 0.667 & 0.455 & 0.457 & 0.544 \\*
 &  & OVJE$\downarrow$ & 0.798 & 0.853 & 0.972 & 0.778 & 0.911 & 0.848 & 0.821 & 0.920 & 0.875 & 1.213 & 0.881 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{No} & MAE$\downarrow$ & 0.260 & 0.264 & 0.280 & 0.273 & 0.389 & 0.294 & 0.271 & 0.267 & 0.283 & 0.261 & 0.279 \\*
 &  & MSE$\downarrow$ & 0.556 & 0.570 & 0.566 & 0.564 & 0.640 & 0.572 & 0.560 & 0.570 & 0.560 & 0.560 & 0.566 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.485 & 0.490 & 0.796 & 0.490 & 0.692 & 0.518 & 0.494 & 0.492 & 0.509 & 0.910 & 0.550 \\*
\midrule
\multirow{8}{*}{\rotatebox{90}{e\_com\_SB}} & \multirow{4}{*}{High} & MAE$\downarrow$ & 0.431 & 0.460 & 0.497 & 0.464 & 0.559 & 0.658 & 0.468 & 0.483 & 0.559 & 0.471 & 0.509 \\*
 &  & MSE$\downarrow$ & 0.606 & 0.620 & 0.656 & 0.624 & 0.749 & 1.120 & 0.612 & 0.638 & 0.818 & 0.618 & 0.681 \\*
 &  & AUC$\uparrow$ & 0.822 & 0.675 & 0.674 & 0.591 & 0.476 & 0.684 & 0.555 & 0.524 & 0.720 & 0.525 & 0.565 \\*
 &  & OVJE$\downarrow$ & 0.764 & 0.915 & 0.979 & 0.915 & 0.958 & 1.041 & 0.959 & 0.953 & 0.854 & 0.936 & 0.943 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.225 & 0.232 & 0.253 & 0.254 & 0.325 & 0.366 & 0.230 & 0.230 & 0.239 & 0.228 & 0.237 \\*
 &  & MSE$\downarrow$ & 0.233 & 0.247 & 0.254 & 0.246 & 0.311 & 0.640 & 0.233 & 0.237 & 0.239 & 0.244 & 0.240 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.774 & 0.829 & 1.159 & 0.826 & 1.093 & 1.227 & 0.774 & 0.800 & 0.824 & 1.503 & 0.824 \\*
\midrule
\multirow{4}{*}{\rotatebox{90}{e\_com\_HN}} & \multirow{4}{*}{High} & MAE$\downarrow$ & 0.382 & 0.398 & 0.500 & 0.427 & 0.531 & 0.532 & 0.428 & 0.511 & 4.017 & 0.466 & 0.432 \\*
 &  & MSE$\downarrow$ & 0.299 & 0.298 & 0.410 & 0.342 & 0.606 & 0.513 & 0.329 & 0.417 & 34.571 & 0.385 & 0.338 \\*
 &  & AUC$\uparrow$ & 0.756 & 0.615 & 0.657 & 0.710 & 0.603 & 0.678 & 0.687 & 0.698 & 0.680 & 0.588 & 0.615 \\*
 &  & OVJE$\downarrow$ & 0.811 & 0.914 & 0.963 & 0.949 & 0.891 & 1.566 & 0.975 & 0.964 & 2.852 & 0.961 & 0.909 \\*
\midrule
\multirow{4}{*}{\rotatebox{90}{e\_com\_AI}} & \multirow{4}{*}{High} & MAE$\downarrow$ & 0.309 & 0.325 & 0.374 & 0.335 & 0.518 & 0.505 & 0.372 & 0.330 & 0.341 & 0.360 & 0.510 \\*
 &  & MSE$\downarrow$ & 0.337 & 0.338 & 0.345 & 0.336 & 0.453 & 0.594 & 0.357 & 0.341 & 0.343 & 0.356 & 0.466 \\*
 &  & AUC$\uparrow$ & 0.728 & 0.559 & 0.429 & 0.463 & 0.562 & 0.647 & 0.493 & 0.433 & 0.654 & 0.479 & 0.526 \\*
 &  & OVJE$\downarrow$ & 1.135 & 1.266 & 1.312 & 1.339 & 1.395 & 1.863 & 1.450 & 1.453 & 1.671 & 1.195 & 1.376 \\*
\midrule
\multirow{4}{*}{\rotatebox{90}{e\_com\_BY}} & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.394 & 0.432 & 0.422 & 0.439 & 0.482 & 0.467 & 0.428 & 0.429 & 0.421 & 0.428 & 0.447 \\*
 &  & MSE$\downarrow$ & 0.593 & 0.653 & 0.606 & 0.617 & 0.672 & 0.669 & 0.604 & 0.638 & 0.609 & 0.619 & 0.624 \\*
 &  & AUC$\uparrow$ & 0.918 & 0.566 & 0.467 & 0.874 & 0.687 & 0.899 & 0.713 & 0.747 & 0.879 & 0.555 & 0.594 \\*
 &  & OVJE$\downarrow$ & 0.911 & 1.408 & 1.314 & 1.104 & 1.228 & 0.864 & 1.442 & 1.108 & 0.848 & 1.108 & 1.344 \\*
\midrule
\multirow{4}{*}{\rotatebox{90}{e\_com\_BB}} & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.323 & 0.345 & 0.347 & 0.323 & 0.326 & 0.448 & 0.318 & 0.338 & 0.348 & 0.323 & 0.344 \\*
 &  & MSE$\downarrow$ & 0.298 & 0.302 & 0.302 & 0.303 & 0.303 & 0.451 & 0.299 & 0.321 & 0.321 & 0.305 & 0.320 \\*
 &  & AUC$\uparrow$ & 0.761 & 0.518 & 0.524 & 0.531 & 0.614 & 0.721 & 0.616 & 0.608 & 0.661 & 0.500 & 0.531 \\*
 &  & OVJE$\downarrow$ & 1.504 & 1.835 & 1.836 & 1.620 & 1.609 & 1.749 & 1.666 & 1.521 & 1.548 & 1.679 & 1.784 \\*
\midrule
\multirow{4}{*}{\rotatebox{90}{e\_com\_NR}} & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.550 & 0.581 & 0.621 & 0.557 & 0.576 & 0.719 & 0.563 & 0.586 & 0.595 & 0.551 & 0.562 \\*
 &  & MSE$\downarrow$ & 0.911 & 0.925 & 0.929 & 0.920 & 0.948 & 1.212 & 0.916 & 0.974 & 0.936 & 0.925 & 0.906 \\*
 &  & AUC$\uparrow$ & 0.866 & 0.562 & 0.715 & 0.822 & 0.639 & 0.860 & 0.824 & 0.782 & 0.760 & 0.396 & 0.767 \\*
 &  & OVJE$\downarrow$ & 1.331 & 1.519 & 1.987 & 1.365 & 1.517 & 1.532 & 1.367 & 1.344 & 1.453 & 1.764 & 1.493 \\*
\midrule
\multirow{8}{*}{\rotatebox{90}{e\_com\_NO}} & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.487 & 0.489 & 0.496 & 0.493 & 0.495 & 0.682 & 0.489 & 0.539 & 0.670 & 0.496 & 0.516 \\*
 &  & MSE$\downarrow$ & 3.235 & 3.235 & 3.235 & 3.240 & 3.220 & 3.532 & 3.236 & 3.281 & 3.308 & 3.259 & 3.275 \\*
 &  & AUC$\uparrow$ & 0.767 & 0.483 & 0.479 & 0.544 & 0.631 & 0.707 & 0.702 & 0.686 & 0.601 & 0.508 & 0.503 \\*
 &  & OVJE$\downarrow$ & 1.573 & 1.915 & 1.966 & 1.751 & 1.821 & 1.843 & 1.707 & 1.612 & 1.852 & 1.913 & 1.718 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.525 & 0.564 & 0.533 & 0.540 & 0.602 & 0.662 & 0.519 & 0.565 & 0.746 & 0.532 & 0.536 \\*
 &  & MSE$\downarrow$ & 1.171 & 1.175 & 1.155 & 1.172 & 1.264 & 1.346 & 1.170 & 1.229 & 1.364 & 1.174 & 1.163 \\*
 &  & AUC$\uparrow$ & 0.662 & 0.502 & 0.458 & 0.517 & 0.583 & 0.891 & 0.589 & 0.634 & 0.569 & 0.353 & 0.605 \\*
 &  & OVJE$\downarrow$ & 1.329 & 1.357 & 1.742 & 1.243 & 1.642 & 1.211 & 1.229 & 1.284 & 1.462 & 1.899 & 1.408 \\*
\midrule
\multirow{8}{*}{\rotatebox{90}{e\_com\_VN}} & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.002 & 0.223 & 0.228 & 0.247 & 0.255 & 0.167 & 0.245 & 0.233 & 0.188 & 0.240 & 0.241 \\*
 &  & MSE$\downarrow$ & 0.0004 & 0.051 & 0.053 & 0.061 & 0.070 & 0.038 & 0.060 & 0.055 & 0.039 & 0.058 & 0.059 \\*
 &  & AUC$\uparrow$ & 0.560 & 0.477 & 0.542 & 0.462 & 0.505 & 0.646 & 0.482 & 0.526 & 0.472 & 0.676 & 0.517 \\*
 &  & OVJE$\downarrow$ & 0.404 & 1.704 & 1.626 & 1.933 & 1.752 & 1.911 & 3.012 & 2.230 & 2.885 & 0.757 & 1.649 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.071 & 0.070 & 0.090 & 0.077 & 0.100 & 0.092 & 0.075 & 0.075 & 0.074 & 0.075 & 0.081 \\*
 &  & MSE$\downarrow$ & 0.158 & 0.158 & 0.161 & 0.159 & 0.167 & 0.161 & 0.158 & 0.158 & 0.158 & 0.159 & 0.160 \\*
 &  & AUC$\uparrow$ & 0.764 & 0.510 & 0.668 & 0.693 & 0.618 & 0.499 & 0.646 & 0.730 & 0.468 & 0.222 & 0.401 \\*
 &  & OVJE$\downarrow$ & 0.573 & 0.596 & 0.825 & 0.605 & 0.749 & 0.839 & 0.607 & 0.622 & 0.609 & 1.310 & 0.662 \\*

\midrule
\multirow{4}{*}{\rotatebox{90}{e\_com\_JP}} & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.438 & 0.440 & 0.453 & 0.456 & 0.473 & 0.499 & 0.444 & 0.470 & 0.453 & 0.445 & 0.460 \\*
 &  & MSE$\downarrow$ & 0.975 & 0.983 & 0.986 & 1.030 & 1.104 & 1.038 & 1.001 & 0.978 & 1.025 & 0.981 & 1.030 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 1.167 & 1.295 & 1.635 & 1.231 & 1.507 & 1.452 & 1.150 & 1.196 & 1.248 & 1.861 & 1.376 \\*
\midrule
\multirow{4}{*}{\rotatebox{90}{e\_com\_HR}} & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.346 & 0.417 & 0.364 & 0.441 & 0.522 & 0.399 & 0.363 & 0.358 & 0.418 & 0.338 & 0.436 \\*
 &  & MSE$\downarrow$ & 0.573 & 0.729 & 0.634 & 0.701 & 0.979 & 0.586 & 0.595 & 0.595 & 0.663 & 0.584 & 0.697 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 1.030 & 1.377 & 1.560 & 1.371 & 1.956 & 1.160 & 1.241 & 1.293 & 1.370 & 1.616 & 1.482 \\*
\midrule
\multirow{4}{*}{\rotatebox{90}{e\_com\_TA}} & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.443 & 0.488 & 0.469 & 0.453 & 0.532 & 0.492 & 0.451 & 0.492 & 0.474 & 0.447 & 0.455 \\*
 &  & MSE$\downarrow$ & 0.378 & 0.437 & 0.401 & 0.398 & 0.491 & 0.448 & 0.383 & 0.437 & 0.415 & 0.387 & 0.393 \\*
 &  & AUC$\uparrow$ & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 & 0.500 \\*
 &  & OVJE$\downarrow$ & 0.979 & 1.085 & 1.646 & 0.956 & 1.347 & 0.975 & 0.981 & 1.029 & 0.978 & 1.727 & 1.368 \\*
\midrule
\multirow{8}{*}{\rotatebox{90}{e\_com\_ME}} & \multirow{4}{*}{High} & MAE$\downarrow$ & 0.320 & 0.318 & 0.332 & 0.320 & 0.524 & 0.500 & 0.341 & 0.380 & 1.819 & 0.341 & 0.417 \\*
 &  & MSE$\downarrow$ & 0.588 & 0.597 & 0.598 & 0.596 & 0.664 & 0.892 & 0.595 & 0.648 & 5.602 & 0.611 & 0.613 \\*
 &  & AUC$\uparrow$ & 0.603 & 0.494 & 0.480 & 0.505 & 0.551 & 0.589 & 0.518 & 0.522 & 0.528 & 0.504 & 0.501 \\*
 &  & OVJE$\downarrow$ & 1.273 & 1.304 & 1.348 & 1.329 & 1.662 & 1.803 & 1.384 & 1.348 & 2.687 & 1.339 & 1.532 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.494 & 0.578 & 0.529 & 0.536 & 0.554 & 0.666 & 0.500 & 0.511 & 0.502 & 0.498 & 0.512 \\*
 &  & MSE$\downarrow$ & 0.737 & 0.807 & 0.747 & 0.795 & 0.808 & 1.028 & 0.747 & 0.763 & 0.740 & 0.739 & 0.755 \\*
 &  & AUC$\uparrow$ & 0.831 & 0.486 & 0.689 & 0.508 & 0.616 & 0.795 & 0.834 & 0.769 & 0.614 & 0.364 & 0.582 \\*
 &  & OVJE$\downarrow$ & 1.425 & 1.810 & 1.947 & 1.451 & 1.952 & 1.454 & 1.460 & 1.746 & 1.477 & 2.019 & 1.746 \\*
\midrule
\multirow{8}{*}{\rotatebox{90}{e\_com\_AD}} & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.324 & 0.420 & 0.442 & 0.401 & 0.466 & 0.494 & 0.393 & 0.371 & 0.394 & 0.378 & 0.398 \\*
 &  & MSE$\downarrow$ & 0.953 & 1.011 & 0.995 & 1.007 & 1.069 & 1.050 & 0.978 & 0.967 & 0.992 & 0.967 & 1.018 \\*
 &  & AUC$\uparrow$ & 0.799 & 0.579 & 0.589 & 0.361 & 0.595 & 0.672 & 0.340 & 0.386 & 0.514 & 0.528 & 0.428 \\*
 &  & OVJE$\downarrow$ & 1.030 & 1.448 & 1.411 & 3.532 & 1.643 & 1.639 & 3.519 & 2.571 & 2.320 & 1.121 & 1.418 \\*
\cline{2-14}
\noalign{\penalty10000}
 & \multirow{4}{*}{Low} & MAE$\downarrow$ & 0.263 & 0.264 & 0.285 & 0.290 & 0.361 & 0.344 & 0.267 & 0.264 & 0.302 & 0.272 & 0.330 \\*
 &  & MSE$\downarrow$ & 1.477 & 1.488 & 1.506 & 1.514 & 1.572 & 1.571 & 1.505 & 1.504 & 1.530 & 1.490 & 1.568 \\*
 &  & AUC$\uparrow$ & 0.684 & 0.412 & 0.453 & 0.491 & 0.575 & 0.764 & 0.609 & 0.795 & 0.690 & 0.377 & 0.314 \\*
 &  & OVJE$\downarrow$ & 0.814 & 0.829 & 1.210 & 0.876 & 1.282 & 1.071 & 0.862 & 0.865 & 0.865 & 1.546 & 0.963 \\*
\midrule
\multirow{4}{*}{\rotatebox{90}{e\_com\_PL}} & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.173 & 0.190 & 0.182 & 0.184 & 0.229 & 0.354 & 0.178 & 0.179 & 0.184 & 0.170 & 0.182 \\*
 &  & MSE$\downarrow$ & 0.136 & 0.139 & 0.129 & 0.135 & 0.164 & 0.601 & 0.131 & 0.132 & 0.130 & 0.127 & 0.135 \\*
 &  & AUC$\uparrow$ & 0.804 & 0.638 & 0.763 & 0.716 & 0.568 & 0.714 & 0.685 & 0.690 & 0.678 & 0.448 & 0.789 \\*
 &  & OVJE$\downarrow$ & 0.996 & 1.161 & 1.212 & 1.110 & 1.539 & 1.826 & 1.130 & 1.153 & 1.183 & 1.498 & 1.137 \\*
\midrule
\multirow{4}{*}{\rotatebox{90}{e\_com\_NG}} & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.026 & 1.021 & 0.895 & 0.694 & 0.638 & 1.279 & 0.783 & 0.968 & 0.875 & 0.828 & 0.777 \\*
 &  & MSE$\downarrow$ & 0.001 & 1.069 & 0.809 & 0.501 & 0.460 & 2.998 & 0.629 & 0.975 & 0.855 & 0.696 & 0.636 \\*
 &  & AUC$\uparrow$ & 0.482 & 0.431 & 0.436 & 0.430 & 0.486 & 0.559 & 0.591 & 0.435 & 0.440 & 0.492 & 0.545 \\*
 &  & OVJE$\downarrow$ & 2.596 & 2.609 & 1.176 & 0.936 & 0.713 & 3.512 & 5.435 & 2.926 & 4.763 & 0.755 & 2.179 \\*
\midrule
\multirow{4}{*}{\rotatebox{90}{e\_com\_BM}} & \multirow{4}{*}{Medium} & MAE$\downarrow$ & 0.115 & 0.119 & 0.190 & 0.148 & 0.137 & 0.175 & 0.147 & 0.153 & 0.129 & 0.142 & 0.152 \\*
 &  & MSE$\downarrow$ & 0.054 & 0.057 & 0.068 & 0.055 & 0.060 & 0.059 & 0.056 & 0.061 & 0.057 & 0.057 & 0.056 \\*
 &  & AUC$\uparrow$ & 0.754 & 0.443 & 0.360 & 0.659 & 0.688 & 0.739 & 0.727 & 0.617 & 0.733 & 0.693 & 0.387 \\*
 &  & OVJE$\downarrow$ & 0.866 & 0.957 & 1.236 & 0.991 & 0.964 & 0.944 & 0.960 & 1.066 & 0.930 & 1.022 & 1.132 \\*
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}cclcccccccccccc@{}}
\caption{Value Prediction Results. Abbreviations: BB-FS = Bitbrains Fast Storage, BB-rnd = Bitbrains Random, Hier.\ Sales = Hierarchical Sales, Jena Wea.\ = Jena Weather, Temp.\ Rain = Temperature Rain. Datasets with the same name appearing in multiple row groups differ in sampling frequency.} \label{tab:value_prediction_full} \\
\toprule
Dataset & Frequency & Missing Ratio & Metric & \textbf{Timeflies} & Crossformer & DLinear & FACT & FEDformer & MICN & OLinear & PatchTST & TimeMixer & WPMixer & iTransformer \\
\midrule
\endfirsthead
\multicolumn{15}{c}{\tablename\ \thetable{} -- Continued from previous page} \\
\toprule
Dataset & Frequency & Missing Ratio & Metric & \textbf{Timeflies} & Crossformer & DLinear & FACT & FEDformer & MICN & OLinear & PatchTST & TimeMixer & WPMixer & iTransformer \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
\multirow{8}{*}{BB-FS} & \multirow{8}{*}{5T} & \multirow{2}{*}{High} & MAE$\downarrow$ & 0.100 & 0.288 & 0.183 & 0.097 & 0.158 & 0.206 & 0.100 & 0.102 & 0.102 & 0.096 & 0.098 \\*
 &  &  & MSE$\downarrow$ & 0.700 & 3.165 & 1.082 & 0.720 & 0.751 & 1.156 & 0.734 & 0.741 & 0.725 & 0.729 & 0.731 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.535 & 0.563 & 0.619 & 0.561 & 0.664 & 0.607 & 0.574 & 0.574 & 0.663 & 0.601 & 0.602 \\*
 &  &  & MSE$\downarrow$ & 0.611 & 0.705 & 0.650 & 0.731 & 0.754 & 0.830 & 0.699 & 0.777 & 0.951 & 0.872 & 0.847 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.128 & 0.138 & 0.143 & 0.137 & 0.227 & 0.160 & 0.141 & 0.139 & 0.131 & 0.147 & 0.138 \\*
 &  &  & MSE$\downarrow$ & 0.281 & 0.323 & 0.245 & 0.295 & 0.308 & 0.339 & 0.292 & 0.277 & 0.263 & 0.322 & 0.300 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{No} & MAE$\downarrow$ & 0.077 & 0.087 & 0.082 & 0.082 & 0.129 & 0.088 & 0.082 & 0.079 & 0.081 & 0.081 & 0.083 \\*
 &  &  & MSE$\downarrow$ & 0.060 & 0.075 & 0.063 & 0.058 & 0.108 & 0.071 & 0.063 & 0.065 & 0.057 & 0.064 & 0.059 \\*
\midrule
\multirow{8}{*}{BB-FS} & \multirow{8}{*}{1H} & \multirow{2}{*}{High} & MAE$\downarrow$ & 0.100 & 0.406 & 0.340 & 0.149 & 0.337 & 0.864 & 0.095 & 0.124 & 0.129 & 0.152 & 0.199 \\*
 &  &  & MSE$\downarrow$ & 0.675 & 3.189 & 2.077 & 0.825 & 1.927 & 2.864 & 0.683 & 0.714 & 0.738 & 0.837 & 1.096 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.636 & 0.634 & 0.584 & 0.689 & 0.644 & 1.647 & 0.583 & 0.734 & 0.682 & 0.743 & 0.658 \\*
 &  &  & MSE$\downarrow$ & 0.844 & 0.768 & 0.630 & 1.021 & 0.730 & 4.246 & 0.688 & 1.263 & 0.990 & 1.157 & 0.927 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.966 & 1.105 & 1.002 & 0.947 & 1.100 & 4.165 & 0.931 & 0.940 & 0.953 & 0.943 & 0.956 \\*
 &  &  & MSE$\downarrow$ & 17.631 & 17.898 & 18.183 & 17.985 & 17.881 & 32.882 & 17.883 & 18.104 & 17.813 & 17.574 & 18.100 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{No} & MAE$\downarrow$ & 0.167 & 0.283 & 0.236 & 0.145 & 0.293 & 0.286 & 0.164 & 0.218 & 0.151 & 0.167 & 0.163 \\*
 &  &  & MSE$\downarrow$ & 0.270 & 1.034 & 0.547 & 0.255 & 0.748 & 0.523 & 0.293 & 0.580 & 0.275 & 0.312 & 0.275 \\*
\midrule
\multirow{6}{*}{BB-rnd} & \multirow{6}{*}{5T} & \multirow{2}{*}{High} & MAE$\downarrow$ & 0.428 & 0.418 & 0.535 & 0.430 & 0.524 & 0.555 & 0.403 & 0.533 & 0.463 & 0.452 & 0.387 \\*
 &  &  & MSE$\downarrow$ & 7.813 & 7.832 & 8.077 & 9.025 & 8.019 & 8.060 & 8.529 & 10.642 & 8.686 & 8.677 & 8.147 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.167 & 0.213 & 0.189 & 0.175 & 0.200 & 0.453 & 0.175 & 0.179 & 0.170 & 0.161 & 0.177 \\*
 &  &  & MSE$\downarrow$ & 0.149 & 0.168 & 0.159 & 0.157 & 0.163 & 0.394 & 0.154 & 0.164 & 0.155 & 0.151 & 0.158 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.185 & 0.185 & 0.198 & 0.213 & 0.248 & 0.193 & 0.200 & 0.192 & 0.233 & 0.242 & 0.213 \\*
 &  &  & MSE$\downarrow$ & 0.499 & 0.594 & 0.470 & 0.681 & 0.512 & 0.537 & 0.561 & 0.512 & 0.905 & 0.922 & 0.734 \\*
\midrule
\multirow{8}{*}{BB-rnd} & \multirow{8}{*}{1H} & \multirow{2}{*}{High} & MAE$\downarrow$ & 0.626 & 0.740 & 0.771 & 0.890 & 0.743 & 2.759 & 0.590 & 0.736 & 0.774 & 0.699 & 0.664 \\*
 &  &  & MSE$\downarrow$ & 6.346 & 6.623 & 6.712 & 6.984 & 6.547 & 16.075 & 6.398 & 6.667 & 6.708 & 6.657 & 6.375 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.152 & 0.347 & 0.148 & 0.184 & 0.393 & 3.542 & 0.143 & 0.203 & 0.223 & 0.142 & 0.231 \\*
 &  &  & MSE$\downarrow$ & 0.085 & 0.202 & 0.085 & 0.114 & 0.258 & 19.916 & 0.088 & 0.124 & 0.130 & 0.086 & 0.152 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.211 & 0.215 & 0.251 & 0.250 & 0.252 & 0.322 & 0.223 & 0.267 & 0.258 & 0.243 & 0.248 \\*
 &  &  & MSE$\downarrow$ & 0.548 & 0.456 & 0.589 & 0.659 & 0.535 & 0.622 & 0.530 & 0.715 & 0.651 & 0.624 & 0.599 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{No} & MAE$\downarrow$ & 0.080 & 0.134 & 0.107 & 0.091 & 0.158 & 1.321 & 0.093 & 0.082 & 0.096 & 0.083 & 0.097 \\*
 &  &  & MSE$\downarrow$ & 0.046 & 0.081 & 0.055 & 0.054 & 0.087 & 7.745 & 0.053 & 0.046 & 0.057 & 0.046 & 0.057 \\*
\midrule
\multirow{2}{*}{Car Parts} & \multirow{2}{*}{1M} & \multirow{2}{*}{No} & MAE$\downarrow$ & 0.357 & 0.450 & 0.493 & 0.367 & 0.426 & 0.519 & 0.369 & 0.438 & 0.486 & 0.393 & 0.357 \\*
 &  &  & MSE$\downarrow$ & 0.666 & 0.660 & 0.707 & 0.667 & 0.683 & 0.722 & 0.658 & 0.678 & 0.851 & 0.657 & 0.687 \\*
\midrule
\multirow{8}{*}{Electricity} & \multirow{8}{*}{1D} & \multirow{2}{*}{High} & MAE$\downarrow$ & 0.021 & 0.039 & 0.058 & 0.020 & 0.087 & 0.827 & 0.020 & 0.023 & 0.021 & 0.022 & 0.020 \\*
 &  &  & MSE$\downarrow$ & 0.015 & 0.017 & 0.024 & 0.015 & 0.037 & 31.692 & 0.016 & 0.020 & 0.017 & 0.018 & 0.014 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.018 & 0.029 & 0.038 & 0.017 & 0.086 & 0.236 & 0.029 & 0.025 & 0.020 & 0.027 & 0.022 \\*
 &  &  & MSE$\downarrow$ & 0.020 & 0.066 & 0.141 & 0.019 & 0.245 & 1.817 & 0.107 & 0.056 & 0.030 & 0.093 & 0.047 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.245 & 0.333 & 0.319 & 0.303 & 0.407 & 6.578 & 0.308 & 0.282 & 0.328 & 0.300 & 0.323 \\*
 &  &  & MSE$\downarrow$ & 0.105 & 0.165 & 0.146 & 0.136 & 0.258 & 131.788 & 0.140 & 0.125 & 0.156 & 0.136 & 0.152 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{No} & MAE$\downarrow$ & 0.024 & 0.034 & 0.034 & 0.023 & 0.046 & 0.218 & 0.026 & 0.024 & 0.024 & 0.026 & 0.023 \\*
 &  &  & MSE$\downarrow$ & 0.008 & 0.015 & 0.018 & 0.009 & 0.022 & 0.553 & 0.013 & 0.010 & 0.010 & 0.012 & 0.009 \\*
\midrule
\multirow{6}{*}{Electricity} & \multirow{6}{*}{1H} & \multirow{2}{*}{High} & MAE$\downarrow$ & 0.022 & 0.029 & 0.027 & 0.022 & 0.047 & 0.032 & 0.023 & 0.024 & 0.023 & 0.024 & 0.023 \\*
 &  &  & MSE$\downarrow$ & 0.020 & 0.022 & 0.025 & 0.022 & 0.028 & 0.029 & 0.024 & 0.021 & 0.021 & 0.024 & 0.020 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.018 & 0.020 & 0.017 & 0.021 & 0.040 & 0.030 & 0.021 & 0.020 & 0.028 & 0.029 & 0.016 \\*
 &  &  & MSE$\downarrow$ & 0.032 & 0.038 & 0.036 & 0.059 & 0.060 & 0.041 & 0.042 & 0.035 & 0.055 & 0.049 & 0.023 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.191 & 0.229 & 0.190 & 0.209 & 0.330 & 0.428 & 0.218 & 0.196 & 0.210 & 0.185 & 0.224 \\*
 &  &  & MSE$\downarrow$ & 0.074 & 0.108 & 0.078 & 0.091 & 0.187 & 0.393 & 0.085 & 0.075 & 0.092 & 0.077 & 0.098 \\*
\midrule
\multirow{8}{*}{Electricity} & \multirow{8}{*}{1W} & \multirow{2}{*}{High} & MAE$\downarrow$ & 0.017 & 0.226 & 0.084 & 0.028 & 0.178 & 1.675 & 0.029 & 0.032 & 0.037 & 0.027 & 0.032 \\*
 &  &  & MSE$\downarrow$ & 0.009 & 0.253 & 0.037 & 0.024 & 0.071 & 53.552 & 0.021 & 0.026 & 0.041 & 0.017 & 0.029 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.015 & 0.073 & 0.069 & 0.021 & 0.082 & 1.857 & 0.019 & 0.025 & 0.027 & 0.034 & 0.022 \\*
 &  &  & MSE$\downarrow$ & 0.018 & 0.484 & 0.144 & 0.047 & 0.086 & 95.215 & 0.038 & 0.064 & 0.088 & 0.142 & 0.042 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.208 & 1.448 & 0.220 & 0.225 & 0.482 & 10.794 & 0.214 & 0.256 & 0.227 & 0.220 & 0.248 \\*
 &  &  & MSE$\downarrow$ & 0.060 & 3.273 & 0.063 & 0.068 & 0.333 & 120.225 & 0.058 & 0.089 & 0.074 & 0.060 & 0.081 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{No} & MAE$\downarrow$ & 0.018 & 0.061 & 0.064 & 0.017 & 0.055 & 2.679 & 0.021 & 0.021 & 0.022 & 0.024 & 0.021 \\*
 &  &  & MSE$\downarrow$ & 0.005 & 0.092 & 0.026 & 0.004 & 0.012 & 86.802 & 0.007 & 0.007 & 0.008 & 0.009 & 0.008 \\*
\midrule
\multirow{2}{*}{Hier. Sales} & \multirow{2}{*}{1D} & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.359 & 0.340 & 0.376 & 0.364 & 0.382 & 2.066 & 0.344 & 0.371 & 0.369 & 0.374 & 0.373 \\*
 &  &  & MSE$\downarrow$ & 0.552 & 0.517 & 0.581 & 0.583 & 0.574 & 29.797 & 0.561 & 0.578 & 0.574 & 0.592 & 0.599 \\*
\midrule
\multirow{2}{*}{Jena Wea.} & \multirow{2}{*}{10T} & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.254 & 0.265 & 0.287 & 0.248 & 0.380 & 0.307 & 0.251 & 0.251 & 0.272 & 0.257 & 0.263 \\*
 &  &  & MSE$\downarrow$ & 0.227 & 0.223 & 0.251 & 0.225 & 0.387 & 0.273 & 0.230 & 0.226 & 0.255 & 0.233 & 0.242 \\*
\midrule
\multirow{2}{*}{Jena Wea.} & \multirow{2}{*}{1H} & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.378 & 0.498 & 0.411 & 0.399 & 0.546 & 1.723 & 0.382 & 0.378 & 0.393 & 0.382 & 0.416 \\*
 &  &  & MSE$\downarrow$ & 0.384 & 0.511 & 0.396 & 0.400 & 0.586 & 8.300 & 0.386 & 0.388 & 0.401 & 0.385 & 0.428 \\*
\midrule
\multirow{8}{*}{KDD Cup 2018} & \multirow{8}{*}{1D} & \multirow{2}{*}{High} & MAE$\downarrow$ & 0.462 & 0.490 & 0.468 & 0.500 & 0.562 & 1.958 & 0.469 & 0.529 & 0.521 & 0.467 & 0.466 \\*
 &  &  & MSE$\downarrow$ & 0.641 & 0.664 & 0.586 & 0.691 & 0.725 & 5.238 & 0.606 & 0.682 & 0.644 & 0.608 & 0.695 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.436 & 0.445 & 0.444 & 0.451 & 0.463 & 2.709 & 0.445 & 0.450 & 0.441 & 0.434 & 0.450 \\*
 &  &  & MSE$\downarrow$ & 1.140 & 1.166 & 1.188 & 1.181 & 1.200 & 15.020 & 1.177 & 1.158 & 1.126 & 1.106 & 1.187 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.440 & 0.447 & 0.440 & 0.453 & 0.479 & 1.497 & 0.446 & 0.444 & 0.443 & 0.434 & 0.459 \\*
 &  &  & MSE$\downarrow$ & 1.474 & 1.423 & 1.461 & 1.473 & 1.555 & 4.945 & 1.456 & 1.449 & 1.457 & 1.414 & 1.509 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{No} & MAE$\downarrow$ & 0.525 & 0.595 & 0.529 & 0.567 & 0.688 & 8.134 & 0.535 & 0.611 & 0.558 & 0.523 & 0.628 \\*
 &  &  & MSE$\downarrow$ & 0.489 & 0.598 & 0.520 & 0.577 & 0.726 & 71.655 & 0.521 & 0.648 & 0.532 & 0.508 & 0.675 \\*
\midrule
\multirow{6}{*}{KDD Cup 2018} & \multirow{6}{*}{1H} & \multirow{2}{*}{High} & MAE$\downarrow$ & 0.616 & 0.633 & 0.668 & 0.683 & 0.651 & 0.668 & 0.673 & 0.685 & 0.794 & 0.703 & 0.696 \\*
 &  &  & MSE$\downarrow$ & 2.577 & 2.614 & 2.801 & 2.857 & 2.797 & 2.837 & 2.774 & 2.847 & 3.275 & 2.866 & 2.792 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.442 & 0.436 & 0.451 & 0.477 & 0.470 & 0.467 & 0.456 & 0.446 & 0.465 & 0.494 & 0.488 \\*
 &  &  & MSE$\downarrow$ & 1.605 & 1.631 & 1.634 & 1.719 & 1.646 & 1.651 & 1.658 & 1.653 & 1.654 & 1.731 & 1.723 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.498 & 0.484 & 0.491 & 0.511 & 0.515 & 0.527 & 0.507 & 0.509 & 0.523 & 0.530 & 0.514 \\*
 &  &  & MSE$\downarrow$ & 0.697 & 0.697 & 0.679 & 0.694 & 0.728 & 0.788 & 0.710 & 0.725 & 0.733 & 0.754 & 0.713 \\*
\midrule
\multirow{8}{*}{Restaurant} & \multirow{8}{*}{1D} & \multirow{2}{*}{High} & MAE$\downarrow$ & 0.465 & 0.556 & 0.577 & 0.503 & 0.564 & 1.423 & 0.511 & 0.495 & 0.523 & 0.516 & 0.510 \\*
 &  &  & MSE$\downarrow$ & 0.462 & 0.583 & 0.759 & 0.531 & 0.601 & 3.132 & 0.590 & 0.497 & 0.580 & 0.590 & 0.552 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.386 & 0.402 & 0.396 & 0.392 & 0.399 & 0.759 & 0.399 & 0.391 & 0.403 & 0.404 & 0.394 \\*
 &  &  & MSE$\downarrow$ & 0.294 & 0.325 & 0.314 & 0.301 & 0.311 & 1.045 & 0.319 & 0.307 & 0.321 & 0.328 & 0.307 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.449 & 0.454 & 0.461 & 0.455 & 0.463 & 1.125 & 0.461 & 0.452 & 0.458 & 0.457 & 0.446 \\*
 &  &  & MSE$\downarrow$ & 0.886 & 0.899 & 0.901 & 0.889 & 0.905 & 2.504 & 0.902 & 0.890 & 0.909 & 0.898 & 0.880 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{No} & MAE$\downarrow$ & 0.526 & 0.713 & 0.723 & 0.535 & 0.672 & 1.969 & 0.601 & 0.589 & 0.858 & 0.605 & 0.608 \\*
 &  &  & MSE$\downarrow$ & 0.457 & 0.800 & 0.803 & 0.453 & 0.787 & 5.937 & 0.549 & 0.570 & 1.212 & 0.565 & 0.599 \\*
\midrule
\multirow{6}{*}{Temp. Rain} & \multirow{6}{*}{1D} & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.294 & 0.390 & 0.372 & 0.305 & 0.464 & 36.365 & 0.314 & 0.316 & 0.316 & 0.300 & 0.317 \\*
 &  &  & MSE$\downarrow$ & 0.274 & 0.347 & 0.332 & 0.256 & 0.446 & 1702.501 & 0.275 & 0.314 & 0.297 & 0.281 & 0.299 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.454 & 0.447 & 0.471 & 0.494 & 0.524 & 0.483 & 0.477 & 0.488 & 0.463 & 0.478 & 0.469 \\*
 &  &  & MSE$\downarrow$ & 0.761 & 0.800 & 0.747 & 0.822 & 0.849 & 0.824 & 0.773 & 0.767 & 0.830 & 0.775 & 0.812 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{No} & MAE$\downarrow$ & 0.262 & 0.263 & 0.282 & 0.276 & 0.375 & 0.418 & 0.265 & 0.266 & 0.275 & 0.268 & 0.279 \\*
 &  &  & MSE$\downarrow$ & 0.556 & 0.549 & 0.567 & 0.560 & 0.638 & 0.677 & 0.554 & 0.554 & 0.559 & 0.556 & 0.563 \\*
\midrule
\multirow{4}{*}{e\_com\_SB} & \multirow{4}{*}{1H} & \multirow{2}{*}{High} & MAE$\downarrow$ & 0.415 & 0.452 & 0.499 & 0.489 & 0.559 & 0.657 & 0.470 & 0.478 & 0.544 & 0.479 & 0.506 \\*
 &  &  & MSE$\downarrow$ & 0.584 & 0.597 & 0.661 & 0.643 & 0.758 & 1.202 & 0.615 & 0.630 & 0.763 & 0.627 & 0.681 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.225 & 0.233 & 0.251 & 0.231 & 0.324 & 0.361 & 0.231 & 0.229 & 0.241 & 0.227 & 0.237 \\*
 &  &  & MSE$\downarrow$ & 0.234 & 0.247 & 0.255 & 0.239 & 0.314 & 0.894 & 0.233 & 0.237 & 0.242 & 0.244 & 0.241 \\*
\midrule
\multirow{2}{*}{e\_com\_HN} & \multirow{2}{*}{1H} & \multirow{2}{*}{High} & MAE$\downarrow$ & 0.225 & 0.233 & 0.251 & 0.231 & 0.324 & 0.361 & 0.231 & 0.229 & 0.241 & 0.227 & 0.237 \\*
 &  &  & MSE$\downarrow$ & 0.234 & 0.247 & 0.255 & 0.239 & 0.314 & 0.894 & 0.233 & 0.237 & 0.242 & 0.244 & 0.241 \\*
\midrule
\multirow{2}{*}{e\_com\_AI} & \multirow{2}{*}{1H} & \multirow{2}{*}{High} & MAE$\downarrow$ & 0.310 & 0.345 & 0.377 & 0.407 & 0.502 & 0.478 & 0.392 & 0.348 & 0.498 & 0.364 & 0.503 \\*
 &  &  & MSE$\downarrow$ & 0.341 & 0.333 & 0.347 & 0.386 & 0.436 & 0.512 & 0.377 & 0.348 & 0.466 & 0.357 & 0.457 \\*
\midrule
\multirow{2}{*}{e\_com\_BY} & \multirow{2}{*}{1H} & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.404 & 0.430 & 0.423 & 0.427 & 0.480 & 0.473 & 0.427 & 0.431 & 0.423 & 0.429 & 0.451 \\*
 &  &  & MSE$\downarrow$ & 0.597 & 0.650 & 0.607 & 0.601 & 0.667 & 0.686 & 0.604 & 0.647 & 0.604 & 0.623 & 0.626 \\*
\midrule
\multirow{2}{*}{e\_com\_BB} & \multirow{2}{*}{1H} & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.315 & 0.351 & 0.348 & 0.322 & 0.328 & 0.446 & 0.323 & 0.331 & 0.332 & 0.321 & 0.343 \\*
 &  &  & MSE$\downarrow$ & 0.296 & 0.304 & 0.302 & 0.302 & 0.303 & 0.488 & 0.302 & 0.317 & 0.300 & 0.304 & 0.320 \\*
\midrule
\multirow{2}{*}{e\_com\_NR} & \multirow{2}{*}{1H} & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.549 & 0.580 & 0.632 & 0.564 & 0.573 & 0.750 & 0.558 & 0.587 & 0.593 & 0.552 & 0.564 \\*
 &  &  & MSE$\downarrow$ & 0.895 & 0.929 & 0.938 & 0.921 & 0.944 & 1.262 & 0.919 & 0.973 & 0.922 & 0.914 & 0.902 \\*
\midrule
\multirow{4}{*}{e\_com\_NO} & \multirow{4}{*}{1H} & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.492 & 0.483 & 0.496 & 0.501 & 0.493 & 0.678 & 0.492 & 0.541 & 0.512 & 0.504 & 0.519 \\*
 &  &  & MSE$\downarrow$ & 3.272 & 3.228 & 3.235 & 3.249 & 3.222 & 3.545 & 3.238 & 3.305 & 3.238 & 3.254 & 3.283 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.520 & 0.562 & 0.534 & 0.535 & 0.592 & 0.785 & 0.517 & 0.561 & 0.580 & 0.535 & 0.533 \\*
 &  &  & MSE$\downarrow$ & 1.176 & 1.171 & 1.156 & 1.172 & 1.247 & 1.539 & 1.170 & 1.228 & 1.189 & 1.173 & 1.160 \\*
\midrule
\multirow{4}{*}{e\_com\_VN} & \multirow{4}{*}{1H} & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.003 & 0.216 & 0.225 & 0.245 & 0.253 & 0.328 & 0.243 & 0.237 & 0.222 & 0.240 & 0.243 \\*
 &  &  & MSE$\downarrow$ & 0.000 & 0.047 & 0.051 & 0.060 & 0.067 & 0.226 & 0.059 & 0.057 & 0.050 & 0.058 & 0.060 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.071 & 0.068 & 0.088 & 0.074 & 0.099 & 0.133 & 0.073 & 0.074 & 0.072 & 0.074 & 0.080 \\*
 &  &  & MSE$\downarrow$ & 0.158 & 0.157 & 0.160 & 0.158 & 0.165 & 0.162 & 0.158 & 0.158 & 0.156 & 0.157 & 0.160 \\*
\midrule
\multirow{2}{*}{e\_com\_JP} & \multirow{2}{*}{1H} & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.437 & 0.463 & 0.452 & 0.452 & 0.464 & 0.504 & 0.450 & 0.461 & 0.494 & 0.443 & 0.468 \\*
 &  &  & MSE$\downarrow$ & 0.972 & 1.013 & 0.984 & 1.004 & 1.078 & 1.254 & 1.022 & 0.971 & 1.022 & 0.978 & 1.030 \\*
\midrule
\multirow{2}{*}{e\_com\_HR} & \multirow{2}{*}{1H} & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.346 & 0.422 & 0.365 & 0.441 & 0.525 & 0.496 & 0.358 & 0.357 & 0.391 & 0.341 & 0.439 \\*
 &  &  & MSE$\downarrow$ & 0.575 & 0.737 & 0.632 & 0.688 & 0.973 & 0.720 & 0.584 & 0.560 & 0.598 & 0.548 & 0.697 \\*
\midrule
\multirow{2}{*}{e\_com\_TA} & \multirow{2}{*}{1H} & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.439 & 0.490 & 0.473 & 0.460 & 0.531 & 0.630 & 0.449 & 0.463 & 0.480 & 0.451 & 0.460 \\*
 &  &  & MSE$\downarrow$ & 0.375 & 0.439 & 0.406 & 0.406 & 0.491 & 0.648 & 0.385 & 0.398 & 0.423 & 0.389 & 0.396 \\*
\midrule
\multirow{4}{*}{e\_com\_ME} & \multirow{4}{*}{1H} & \multirow{2}{*}{High} & MAE$\downarrow$ & 0.315 & 0.314 & 0.332 & 0.317 & 0.472 & 0.483 & 0.343 & 0.380 & 1.657 & 0.345 & 0.533 \\*
 &  &  & MSE$\downarrow$ & 0.592 & 0.579 & 0.585 & 0.595 & 0.626 & 0.875 & 0.597 & 0.649 & 4.186 & 0.613 & 0.719 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.496 & 0.591 & 0.529 & 0.520 & 0.555 & 0.657 & 0.492 & 0.515 & 0.490 & 0.489 & 0.510 \\*
 &  &  & MSE$\downarrow$ & 0.737 & 0.824 & 0.737 & 0.766 & 0.815 & 0.996 & 0.725 & 0.766 & 0.721 & 0.724 & 0.754 \\*
\midrule
\multirow{4}{*}{e\_com\_AD} & \multirow{4}{*}{1H} & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.317 & 0.415 & 0.442 & 0.406 & 0.465 & 0.521 & 0.401 & 0.373 & 0.415 & 0.385 & 0.394 \\*
 &  &  & MSE$\downarrow$ & 0.956 & 1.006 & 0.994 & 1.009 & 1.065 & 1.087 & 0.976 & 0.968 & 1.009 & 0.965 & 1.000 \\*
\cline{4-15}
\noalign{\penalty10000}
 &  & \multirow{2}{*}{Low} & MAE$\downarrow$ & 0.258 & 0.254 & 0.285 & 0.275 & 0.376 & 0.292 & 0.270 & 0.262 & 0.282 & 0.277 & 0.332 \\*
 &  &  & MSE$\downarrow$ & 1.482 & 1.484 & 1.506 & 1.495 & 1.582 & 1.173 & 1.507 & 1.472 & 1.507 & 1.484 & 1.570 \\*
\midrule
\multirow{2}{*}{e\_com\_PL} & \multirow{2}{*}{1H} & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.170 & 0.189 & 0.181 & 0.183 & 0.225 & 0.324 & 0.178 & 0.176 & 0.184 & 0.171 & 0.181 \\*
 &  &  & MSE$\downarrow$ & 0.133 & 0.141 & 0.129 & 0.132 & 0.163 & 0.564 & 0.131 & 0.131 & 0.129 & 0.128 & 0.134 \\*
\midrule
\multirow{2}{*}{e\_com\_NG} & \multirow{2}{*}{1H} & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.029 & 0.966 & 0.901 & 0.827 & 0.708 & 1.522 & 0.762 & 0.947 & 0.883 & 0.842 & 0.790 \\*
 &  &  & MSE$\downarrow$ & 0.002 & 0.943 & 0.819 & 0.699 & 0.556 & 3.839 & 0.594 & 0.928 & 0.854 & 0.719 & 0.668 \\*
\midrule
\multirow{2}{*}{e\_com\_BM} & \multirow{2}{*}{1H} & \multirow{2}{*}{Medium} & MAE$\downarrow$ & 0.115 & 0.124 & 0.189 & 0.151 & 0.134 & 0.176 & 0.154 & 0.154 & 0.145 & 0.152 & 0.152 \\*
 &  &  & MSE$\downarrow$ & 0.055 & 0.057 & 0.067 & 0.057 & 0.060 & 0.063 & 0.058 & 0.061 & 0.061 & 0.058 & 0.056 \\*
\end{longtable}
